Multi-RIS Discrete-Phase Encoding for Interpath-Interference-Free Channel Estimation

Reconfigurable intelligent surfaces (RISs) are one of the foremost technological enablers of future wireless systems. They improve communication and localization by providing a strong non-line-of-sight path to the receiver. In this paper, we propose a pilot transmission method to enable the receiver to separate signals arriving from different RISs and from the uncontrolled multipath. This facilitates channel estimation and localization, as the channel or its geometric parameters can be estimated for each path separately. Our method is based on designing temporal phase profiles that are orthogonal across RISs without affecting the RIS beamforming capabilities. We take into consideration the limited resolution of the RIS phase shifters and show that in the presence of this practical limitation, orthogonal phase profiles can be designed based on Butson-type Hadamard matrices. For a localization scenario, we show that with our proposed method the estimator can attain the theoretical lower bound even with one-bit RIS phase resolution.

==> cdfs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

%
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=5.5cm,
at={(9cm,-6.1cm)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.08,
xmax=50,
xminorticks=true,
xlabel={\footnotesize $e [\mathrm{m}]$},
ymin=0,
ymax=1,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.5,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=mycolor2,line width=0.7pt]
  table[row sep=crcr]{%
-inf	0\\
1.16787365686267	0\\
1.16787365686267	0.01\\
1.32474230928671	0.01\\
1.32474230928671	0.02\\
1.42410544164953	0.02\\
1.42410544164953	0.03\\
1.5027736056903	0.03\\
1.5027736056903	0.04\\
1.81089411512606	0.04\\
1.81089411512606	0.05\\
1.84954909633516	0.05\\
1.84954909633516	0.06\\
2.70242442275128	0.06\\
2.70242442275128	0.07\\
2.94694472296698	0.07\\
2.94694472296698	0.08\\
3.0690487488163	0.08\\
3.0690487488163	0.09\\
3.07684552769163	0.09\\
3.07684552769163	0.1\\
3.12407131884373	0.1\\
3.12407131884373	0.11\\
3.13918438030488	0.11\\
3.13918438030488	0.12\\
3.29591521618505	0.12\\
3.29591521618505	0.13\\
3.53573020358938	0.13\\
3.53573020358938	0.14\\
3.64557948953	0.14\\
3.64557948953	0.15\\
3.75870119211051	0.15\\
3.75870119211051	0.16\\
3.82386399367971	0.16\\
3.82386399367971	0.17\\
4.06453899098465	0.17\\
4.06453899098465	0.18\\
4.07452945288692	0.18\\
4.07452945288692	0.19\\
4.08389867363995	0.19\\
4.08389867363995	0.2\\
4.32016459841649	0.2\\
4.32016459841649	0.21\\
4.46039340983517	0.21\\
4.46039340983517	0.22\\
4.50284834597488	0.22\\
4.50284834597488	0.23\\
4.68244120079959	0.23\\
4.68244120079959	0.24\\
4.71278101577034	0.24\\
4.71278101577034	0.25\\
4.79181979267582	0.25\\
4.79181979267582	0.26\\
4.86709026961029	0.26\\
4.86709026961029	0.27\\
5.10965868944114	0.27\\
5.10965868944114	0.28\\
5.11699654912678	0.28\\
5.11699654912678	0.29\\
5.14822024385771	0.29\\
5.14822024385771	0.3\\
5.21059953430936	0.3\\
5.21059953430936	0.31\\
5.23586515932049	0.31\\
5.23586515932049	0.32\\
5.23831280734574	0.32\\
5.23831280734574	0.33\\
5.2642329199028	0.33\\
5.2642329199028	0.34\\
5.30119124020178	0.34\\
5.30119124020178	0.35\\
5.81802104152454	0.35\\
5.81802104152454	0.36\\
5.96968647280478	0.36\\
5.96968647280478	0.37\\
6.05604842444998	0.37\\
6.05604842444998	0.38\\
6.12695288947849	0.38\\
6.12695288947849	0.39\\
6.14582054126901	0.39\\
6.14582054126901	0.4\\
6.1494566082076	0.4\\
6.1494566082076	0.41\\
6.23217661795605	0.41\\
6.23217661795605	0.42\\
6.53890164991907	0.42\\
6.53890164991907	0.43\\
6.62598392458806	0.43\\
6.62598392458806	0.44\\
6.63481687106712	0.44\\
6.63481687106712	0.45\\
6.63836037251616	0.45\\
6.63836037251616	0.46\\
6.68554709050542	0.46\\
6.68554709050542	0.47\\
6.89590290340052	0.47\\
6.89590290340052	0.48\\
6.90343514458125	0.48\\
6.90343514458125	0.49\\
6.9105181073199	0.49\\
6.9105181073199	0.5\\
6.99598376306207	0.5\\
6.99598376306207	0.51\\
7.35278014394732	0.51\\
7.35278014394732	0.52\\
7.3745614119482	0.52\\
7.3745614119482	0.53\\
7.49264000246401	0.53\\
7.49264000246401	0.54\\
7.55940791090926	0.54\\
7.55940791090926	0.55\\
7.67969020071904	0.55\\
7.67969020071904	0.56\\
7.74990744477199	0.56\\
7.74990744477199	0.57\\
7.89006997080629	0.57\\
7.89006997080629	0.58\\
7.89667623727504	0.58\\
7.89667623727504	0.59\\
8.09265678970478	0.59\\
8.09265678970478	0.6\\
8.15164573200901	0.6\\
8.15164573200901	0.61\\
8.22339578652222	0.61\\
8.22339578652222	0.62\\
8.30296374871702	0.62\\
8.30296374871702	0.63\\
8.34864501275125	0.63\\
8.34864501275125	0.64\\
8.38189015808715	0.64\\
8.38189015808715	0.65\\
8.91614768445628	0.65\\
8.91614768445628	0.66\\
8.95877851208136	0.66\\
8.95877851208136	0.67\\
9.04113412230207	0.67\\
9.04113412230207	0.68\\
9.06924660627771	0.68\\
9.06924660627771	0.69\\
9.09726237481157	0.69\\
9.09726237481157	0.7\\
9.17142571549078	0.7\\
9.17142571549078	0.71\\
9.2987433125118	0.71\\
9.2987433125118	0.72\\
9.32442650546699	0.72\\
9.32442650546699	0.73\\
9.53109000142704	0.73\\
9.53109000142704	0.74\\
9.57174046166751	0.74\\
9.57174046166751	0.75\\
9.81380794059977	0.75\\
9.81380794059977	0.76\\
10.7074882339983	0.76\\
10.7074882339983	0.77\\
10.7293854660141	0.77\\
10.7293854660141	0.78\\
11.3002246337893	0.78\\
11.3002246337893	0.79\\
11.3437682893255	0.79\\
11.3437682893255	0.8\\
11.4642776007361	0.8\\
11.4642776007361	0.81\\
11.522446258791	0.81\\
11.522446258791	0.82\\
11.5584469475383	0.82\\
11.5584469475383	0.83\\
11.6820829361964	0.83\\
11.6820829361964	0.84\\
12.5806148392267	0.84\\
12.5806148392267	0.85\\
12.6886234032624	0.85\\
12.6886234032624	0.86\\
12.7540494471223	0.86\\
12.7540494471223	0.87\\
12.7594613514244	0.87\\
12.7594613514244	0.88\\
12.8576061100327	0.88\\
12.8576061100327	0.89\\
13.1482636456957	0.89\\
13.1482636456957	0.9\\
13.2470968466385	0.9\\
13.2470968466385	0.91\\
13.2575339084261	0.91\\
13.2575339084261	0.92\\
13.7693477074374	0.92\\
13.7693477074374	0.93\\
14.9730832899806	0.93\\
14.9730832899806	0.94\\
15.1718004755114	0.94\\
15.1718004755114	0.95\\
15.5110070362365	0.95\\
15.5110070362365	0.96\\
16.5296551033748	0.96\\
16.5296551033748	0.97\\
17.3585527293449	0.97\\
17.3585527293449	0.98\\
18.3244000999524	0.98\\
18.3244000999524	0.99\\
18.8816870009278	0.99\\
18.8816870009278	1\\
inf	1\\
};
%\addlegendentry{2}

\addplot [color=mycolor3,line width=0.7pt]
  table[row sep=crcr]{%
-inf	0\\
0.363261081246882	0\\
0.363261081246882	0.01\\
0.856303110498625	0.01\\
0.856303110498625	0.02\\
0.906070815633235	0.02\\
0.906070815633235	0.03\\
0.962637496396672	0.03\\
0.962637496396672	0.04\\
1.05244541067206	0.04\\
1.05244541067206	0.05\\
1.10250143007319	0.05\\
1.10250143007319	0.06\\
1.17886783581299	0.06\\
1.17886783581299	0.07\\
1.35495039139977	0.07\\
1.35495039139977	0.08\\
1.43622581395633	0.08\\
1.43622581395633	0.09\\
1.59532882252705	0.09\\
1.59532882252705	0.1\\
1.60607228785363	0.1\\
1.60607228785363	0.11\\
1.63840176537986	0.11\\
1.63840176537986	0.12\\
1.67001794041246	0.12\\
1.67001794041246	0.13\\
1.79776785287259	0.13\\
1.79776785287259	0.14\\
1.87308255840645	0.14\\
1.87308255840645	0.15\\
1.8921318094394	0.15\\
1.8921318094394	0.16\\
1.91526766784396	0.16\\
1.91526766784396	0.17\\
2.11236555779559	0.17\\
2.11236555779559	0.18\\
2.17766091846234	0.18\\
2.17766091846234	0.19\\
2.26986582685313	0.19\\
2.26986582685313	0.2\\
2.30460044663294	0.2\\
2.30460044663294	0.21\\
2.32290708087325	0.21\\
2.32290708087325	0.22\\
2.38075839272949	0.22\\
2.38075839272949	0.23\\
2.41578770511005	0.23\\
2.41578770511005	0.24\\
2.46251474794529	0.24\\
2.46251474794529	0.25\\
2.52319163997132	0.25\\
2.52319163997132	0.26\\
2.6301447125439	0.26\\
2.6301447125439	0.27\\
2.65891881578562	0.27\\
2.65891881578562	0.28\\
2.72513206298703	0.28\\
2.72513206298703	0.29\\
2.77837382310427	0.29\\
2.77837382310427	0.3\\
2.86508429292863	0.3\\
2.86508429292863	0.31\\
2.89536910349798	0.31\\
2.89536910349798	0.32\\
2.91002104714782	0.32\\
2.91002104714782	0.33\\
2.96153546097308	0.33\\
2.96153546097308	0.34\\
2.97994500235004	0.34\\
2.97994500235004	0.35\\
3.10327658865039	0.35\\
3.10327658865039	0.36\\
3.14995970959433	0.36\\
3.14995970959433	0.37\\
3.16174369718951	0.37\\
3.16174369718951	0.38\\
3.16394357757604	0.38\\
3.16394357757604	0.39\\
3.35696054689106	0.39\\
3.35696054689106	0.4\\
3.45441378744732	0.4\\
3.45441378744732	0.41\\
3.53011222096883	0.41\\
3.53011222096883	0.42\\
3.6918880618524	0.42\\
3.6918880618524	0.43\\
3.86494170164392	0.43\\
3.86494170164392	0.44\\
3.96668468310006	0.44\\
3.96668468310006	0.45\\
4.00360245472094	0.45\\
4.00360245472094	0.46\\
4.10721331782243	0.46\\
4.10721331782243	0.47\\
4.15196712528329	0.47\\
4.15196712528329	0.48\\
4.41925183770562	0.48\\
4.41925183770562	0.49\\
4.42865383591072	0.49\\
4.42865383591072	0.5\\
4.44032509605951	0.5\\
4.44032509605951	0.51\\
4.56959094614672	0.51\\
4.56959094614672	0.52\\
4.70468004986865	0.52\\
4.70468004986865	0.53\\
4.7262378028129	0.53\\
4.7262378028129	0.54\\
4.80932429693839	0.54\\
4.80932429693839	0.55\\
4.87708685933475	0.55\\
4.87708685933475	0.56\\
4.92299592274246	0.56\\
4.92299592274246	0.57\\
4.92997691845963	0.57\\
4.92997691845963	0.58\\
4.96583382491892	0.58\\
4.96583382491892	0.59\\
5.01271250717659	0.59\\
5.01271250717659	0.6\\
5.06948623727852	0.6\\
5.06948623727852	0.61\\
5.10818346631337	0.61\\
5.10818346631337	0.62\\
5.20473414043559	0.62\\
5.20473414043559	0.63\\
5.32525954679999	0.63\\
5.32525954679999	0.64\\
5.3349571109242	0.64\\
5.3349571109242	0.65\\
5.51182783180533	0.65\\
5.51182783180533	0.66\\
5.51183976495137	0.66\\
5.51183976495137	0.67\\
5.760952819239	0.67\\
5.760952819239	0.68\\
5.79093261988539	0.68\\
5.79093261988539	0.69\\
5.82469905577989	0.69\\
5.82469905577989	0.7\\
5.96124705133122	0.7\\
5.96124705133122	0.71\\
6.07649155240421	0.71\\
6.07649155240421	0.72\\
6.70984749275623	0.72\\
6.70984749275623	0.73\\
6.7726200676139	0.73\\
6.7726200676139	0.74\\
7.08727151518809	0.74\\
7.08727151518809	0.75\\
7.11651435134652	0.75\\
7.11651435134652	0.76\\
7.4226086304377	0.76\\
7.4226086304377	0.77\\
7.42901716322424	0.77\\
7.42901716322424	0.78\\
7.55086976788723	0.78\\
7.55086976788723	0.79\\
7.62978486068165	0.79\\
7.62978486068165	0.8\\
7.71940322949571	0.8\\
7.71940322949571	0.81\\
7.84269325521621	0.81\\
7.84269325521621	0.82\\
7.8713118667785	0.82\\
7.8713118667785	0.83\\
7.93304917719494	0.83\\
7.93304917719494	0.84\\
8.0779997868116	0.84\\
8.0779997868116	0.85\\
8.92129939503617	0.85\\
8.92129939503617	0.86\\
9.16834144772185	0.86\\
9.16834144772185	0.87\\
9.27428512665639	0.87\\
9.27428512665639	0.88\\
9.56750815079253	0.88\\
9.56750815079253	0.89\\
9.77134815728067	0.89\\
9.77134815728067	0.9\\
10.0792156904944	0.9\\
10.0792156904944	0.91\\
10.5172916811984	0.91\\
10.5172916811984	0.92\\
10.7441051449752	0.92\\
10.7441051449752	0.93\\
10.9655766183881	0.93\\
10.9655766183881	0.94\\
11.5934733768203	0.94\\
11.5934733768203	0.95\\
14.1270707173604	0.95\\
14.1270707173604	0.96\\
14.4221758676557	0.96\\
14.4221758676557	0.97\\
14.7798897848416	0.97\\
14.7798897848416	0.98\\
15.084042181962	0.98\\
15.084042181962	0.99\\
21.8554008418193	0.99\\
21.8554008418193	1\\
inf	1\\
};
%\addlegendentry{4}

\addplot [color=mycolor4,line width=0.7pt]
  table[row sep=crcr]{%
-inf	0\\
0.342586276585623	0\\
0.342586276585623	0.01\\
0.343135896019444	0.01\\
0.343135896019444	0.02\\
0.374162014715901	0.02\\
0.374162014715901	0.03\\
0.588494555704305	0.03\\
0.588494555704305	0.04\\
0.683057663327285	0.04\\
0.683057663327285	0.05\\
0.685814427272957	0.05\\
0.685814427272957	0.06\\
0.793340034604938	0.06\\
0.793340034604938	0.07\\
0.964784325781854	0.07\\
0.964784325781854	0.08\\
1.00195489107026	0.08\\
1.00195489107026	0.09\\
1.04131494063076	0.09\\
1.04131494063076	0.1\\
1.05562748667803	0.1\\
1.05562748667803	0.11\\
1.07415254888446	0.11\\
1.07415254888446	0.12\\
1.09350644090186	0.12\\
1.09350644090186	0.13\\
1.16170639467124	0.13\\
1.16170639467124	0.14\\
1.23201173677105	0.14\\
1.23201173677105	0.15\\
1.24605933621793	0.15\\
1.24605933621793	0.16\\
1.26548666248968	0.16\\
1.26548666248968	0.17\\
1.28679403683184	0.17\\
1.28679403683184	0.18\\
1.30534343927848	0.18\\
1.30534343927848	0.19\\
1.34207556827777	0.19\\
1.34207556827777	0.2\\
1.3856872397158	0.2\\
1.3856872397158	0.21\\
1.39719814397281	0.21\\
1.39719814397281	0.22\\
1.52494077408284	0.22\\
1.52494077408284	0.23\\
1.59432268940082	0.23\\
1.59432268940082	0.24\\
1.6943280204275	0.24\\
1.6943280204275	0.25\\
1.69488774379654	0.25\\
1.69488774379654	0.26\\
1.72140735851882	0.26\\
1.72140735851882	0.27\\
1.72187161927743	0.27\\
1.72187161927743	0.28\\
1.74608750476928	0.28\\
1.74608750476928	0.29\\
1.75788889141196	0.29\\
1.75788889141196	0.3\\
1.81570790518844	0.3\\
1.81570790518844	0.31\\
1.84018804887365	0.31\\
1.84018804887365	0.32\\
1.85594660676089	0.32\\
1.85594660676089	0.33\\
1.87285126320892	0.33\\
1.87285126320892	0.34\\
1.92374634269441	0.34\\
1.92374634269441	0.35\\
1.93229799724717	0.35\\
1.93229799724717	0.36\\
1.93929830806015	0.36\\
1.93929830806015	0.37\\
1.94329742507661	0.37\\
1.94329742507661	0.38\\
1.9522198709119	0.38\\
1.9522198709119	0.39\\
2.05029918034104	0.39\\
2.05029918034104	0.4\\
2.0552848971113	0.4\\
2.0552848971113	0.41\\
2.10178541928592	0.41\\
2.10178541928592	0.42\\
2.2500492167747	0.42\\
2.2500492167747	0.43\\
2.26419060215028	0.43\\
2.26419060215028	0.44\\
2.31144386040701	0.44\\
2.31144386040701	0.45\\
2.37955560171042	0.45\\
2.37955560171042	0.46\\
2.3981316797291	0.46\\
2.3981316797291	0.47\\
2.43336532709309	0.47\\
2.43336532709309	0.48\\
2.4435812309165	0.48\\
2.4435812309165	0.49\\
2.51509449219593	0.49\\
2.51509449219593	0.5\\
2.53851775235032	0.5\\
2.53851775235032	0.51\\
2.54527222676502	0.51\\
2.54527222676502	0.52\\
2.61935995601678	0.52\\
2.61935995601678	0.53\\
2.66528499089509	0.53\\
2.66528499089509	0.54\\
2.70241338886572	0.54\\
2.70241338886572	0.55\\
2.81296942394702	0.55\\
2.81296942394702	0.56\\
2.83552059651467	0.56\\
2.83552059651467	0.57\\
2.87648063252775	0.57\\
2.87648063252775	0.58\\
2.92985559632977	0.58\\
2.92985559632977	0.59\\
2.94554786892853	0.59\\
2.94554786892853	0.6\\
3.17521431323013	0.6\\
3.17521431323013	0.61\\
3.28111022719309	0.61\\
3.28111022719309	0.62\\
3.37461171979324	0.62\\
3.37461171979324	0.63\\
3.58447090715015	0.63\\
3.58447090715015	0.64\\
3.63177464005655	0.64\\
3.63177464005655	0.65\\
3.77218335251731	0.65\\
3.77218335251731	0.66\\
4.02332732671485	0.66\\
4.02332732671485	0.67\\
4.08288866062072	0.67\\
4.08288866062072	0.68\\
4.5368387146088	0.68\\
4.5368387146088	0.69\\
5.01295644676323	0.69\\
5.01295644676323	0.7\\
5.27869789722959	0.7\\
5.27869789722959	0.71\\
5.38952805856972	0.71\\
5.38952805856972	0.72\\
5.49703675558805	0.72\\
5.49703675558805	0.73\\
5.58443608105796	0.73\\
5.58443608105796	0.74\\
5.61112726624986	0.74\\
5.61112726624986	0.75\\
5.69908427478036	0.75\\
5.69908427478036	0.76\\
5.78309146235517	0.76\\
5.78309146235517	0.77\\
5.78721522359392	0.77\\
5.78721522359392	0.78\\
5.80510580139341	0.78\\
5.80510580139341	0.79\\
6.4357583692877	0.79\\
6.4357583692877	0.8\\
6.43594486479588	0.8\\
6.43594486479588	0.81\\
6.67912029093863	0.81\\
6.67912029093863	0.82\\
6.73065563765089	0.82\\
6.73065563765089	0.83\\
7.02780325363336	0.83\\
7.02780325363336	0.84\\
7.24494725373788	0.84\\
7.24494725373788	0.85\\
7.86391095106167	0.85\\
7.86391095106167	0.86\\
7.90851009993644	0.86\\
7.90851009993644	0.87\\
7.95796830226094	0.87\\
7.95796830226094	0.88\\
7.98186409135726	0.88\\
7.98186409135726	0.89\\
8.0591841400492	0.89\\
8.0591841400492	0.9\\
8.37153439160932	0.9\\
8.37153439160932	0.91\\
8.91634482075722	0.91\\
8.91634482075722	0.92\\
8.97748139377842	0.92\\
8.97748139377842	0.93\\
10.1851615645953	0.93\\
10.1851615645953	0.94\\
11.007799261025	0.94\\
11.007799261025	0.95\\
12.2912334723447	0.95\\
12.2912334723447	0.96\\
12.6894665315208	0.96\\
12.6894665315208	0.97\\
13.6905882227083	0.97\\
13.6905882227083	0.98\\
14.9966715610429	0.98\\
14.9966715610429	0.99\\
15.3599477236881	0.99\\
15.3599477236881	1\\
inf	1\\
};
%\addlegendentry{8}

\addplot [color=mycolor5,line width=0.7pt]
  table[row sep=crcr]{%
-inf	0\\
0.171083159954096	0\\
0.171083159954096	0.01\\
0.269074125742399	0.01\\
0.269074125742399	0.02\\
0.304962675295356	0.02\\
0.304962675295356	0.03\\
0.327171396728276	0.03\\
0.327171396728276	0.04\\
0.367267148651973	0.04\\
0.367267148651973	0.05\\
0.422272407616859	0.05\\
0.422272407616859	0.06\\
0.441731382183302	0.06\\
0.441731382183302	0.07\\
0.46127985832897	0.07\\
0.46127985832897	0.08\\
0.463604498652339	0.08\\
0.463604498652339	0.09\\
0.479072033801952	0.09\\
0.479072033801952	0.1\\
0.507524011543438	0.1\\
0.507524011543438	0.11\\
0.512733842649553	0.11\\
0.512733842649553	0.12\\
0.51753062018917	0.12\\
0.51753062018917	0.13\\
0.560038852736603	0.13\\
0.560038852736603	0.14\\
0.57389617391351	0.14\\
0.57389617391351	0.15\\
0.599284495456107	0.15\\
0.599284495456107	0.16\\
0.601845616859323	0.16\\
0.601845616859323	0.17\\
0.60435297684392	0.17\\
0.60435297684392	0.18\\
0.651328021905207	0.18\\
0.651328021905207	0.19\\
0.668145373587269	0.19\\
0.668145373587269	0.2\\
0.739410505408412	0.2\\
0.739410505408412	0.21\\
0.764827163192505	0.21\\
0.764827163192505	0.22\\
0.774088758355054	0.22\\
0.774088758355054	0.23\\
0.783356435998398	0.23\\
0.783356435998398	0.24\\
0.807049185657336	0.24\\
0.807049185657336	0.25\\
0.810860815055677	0.25\\
0.810860815055677	0.26\\
0.833819824781039	0.26\\
0.833819824781039	0.27\\
0.834312750797963	0.27\\
0.834312750797963	0.28\\
0.84190240336333	0.28\\
0.84190240336333	0.29\\
0.865265137140852	0.29\\
0.865265137140852	0.3\\
0.901656479241935	0.3\\
0.901656479241935	0.31\\
0.928549363636289	0.31\\
0.928549363636289	0.32\\
0.929913244354853	0.32\\
0.929913244354853	0.33\\
0.930094712298193	0.33\\
0.930094712298193	0.34\\
0.937936587073442	0.34\\
0.937936587073442	0.35\\
0.950517833002408	0.35\\
0.950517833002408	0.36\\
0.978455408058639	0.36\\
0.978455408058639	0.37\\
0.980715488227303	0.37\\
0.980715488227303	0.38\\
1.08890438324673	0.38\\
1.08890438324673	0.39\\
1.11771175822426	0.39\\
1.11771175822426	0.4\\
1.13439624232686	0.4\\
1.13439624232686	0.41\\
1.14587422295932	0.41\\
1.14587422295932	0.42\\
1.17851111609263	0.42\\
1.17851111609263	0.43\\
1.20695893925848	0.43\\
1.20695893925848	0.44\\
1.22275979925426	0.44\\
1.22275979925426	0.45\\
1.2578348847427	0.45\\
1.2578348847427	0.46\\
1.27308890321539	0.46\\
1.27308890321539	0.47\\
1.27424096076476	0.47\\
1.27424096076476	0.48\\
1.27436927657064	0.48\\
1.27436927657064	0.49\\
1.29362344510801	0.49\\
1.29362344510801	0.5\\
1.30454853560738	0.5\\
1.30454853560738	0.51\\
1.30557814338625	0.51\\
1.30557814338625	0.52\\
1.32737651838362	0.52\\
1.32737651838362	0.53\\
1.32762283933603	0.53\\
1.32762283933603	0.54\\
1.33084262520001	0.54\\
1.33084262520001	0.55\\
1.34595824563923	0.55\\
1.34595824563923	0.56\\
1.40387333180955	0.56\\
1.40387333180955	0.57\\
1.45553940593438	0.57\\
1.45553940593438	0.58\\
1.49203434665814	0.58\\
1.49203434665814	0.59\\
1.54933680865438	0.59\\
1.54933680865438	0.6\\
1.54996398684305	0.6\\
1.54996398684305	0.61\\
1.61831877922148	0.61\\
1.61831877922148	0.62\\
1.64882375107856	0.62\\
1.64882375107856	0.63\\
1.65259028578859	0.63\\
1.65259028578859	0.64\\
1.66350277270553	0.64\\
1.66350277270553	0.65\\
1.7026150466707	0.65\\
1.7026150466707	0.66\\
1.77652918611845	0.66\\
1.77652918611845	0.67\\
1.83171483674219	0.67\\
1.83171483674219	0.68\\
1.96819715017838	0.68\\
1.96819715017838	0.69\\
2.01923647215902	0.69\\
2.01923647215902	0.7\\
2.03895590169786	0.7\\
2.03895590169786	0.71\\
2.07445893156101	0.71\\
2.07445893156101	0.72\\
2.12995125882073	0.72\\
2.12995125882073	0.73\\
2.16303914342571	0.73\\
2.16303914342571	0.74\\
2.28575515869577	0.74\\
2.28575515869577	0.75\\
2.31171520961554	0.75\\
2.31171520961554	0.76\\
2.32843695563986	0.76\\
2.32843695563986	0.77\\
2.42608884721038	0.77\\
2.42608884721038	0.78\\
2.52038112534964	0.78\\
2.52038112534964	0.79\\
2.61980921484897	0.79\\
2.61980921484897	0.8\\
2.65237946934835	0.8\\
2.65237946934835	0.81\\
2.67194943396037	0.81\\
2.67194943396037	0.82\\
2.8536372028752	0.82\\
2.8536372028752	0.83\\
3.31440859751607	0.83\\
3.31440859751607	0.84\\
3.31958578904136	0.84\\
3.31958578904136	0.85\\
3.3378045624148	0.85\\
3.3378045624148	0.86\\
3.38272899077345	0.86\\
3.38272899077345	0.87\\
3.76445951530957	0.87\\
3.76445951530957	0.88\\
4.0250314986286	0.88\\
4.0250314986286	0.89\\
4.05704840824982	0.89\\
4.05704840824982	0.9\\
4.15327308587579	0.9\\
4.15327308587579	0.91\\
4.42606506975387	0.91\\
4.42606506975387	0.92\\
4.53913505189049	0.92\\
4.53913505189049	0.93\\
5.06689369795091	0.93\\
5.06689369795091	0.94\\
5.82683640364	0.94\\
5.82683640364	0.95\\
6.39070791961791	0.95\\
6.39070791961791	0.96\\
6.68727644481411	0.96\\
6.68727644481411	0.97\\
6.97088009229216	0.97\\
6.97088009229216	0.98\\
11.7593360495509	0.98\\
11.7593360495509	0.99\\
14.4962896588754	0.99\\
14.4962896588754	1\\
inf	1\\
};
%\addlegendentry{16}

\addplot [color=mycolor6,line width=0.7pt]
  table[row sep=crcr]{%
-inf	0\\
0.138728582749421	0\\
0.138728582749421	0.01\\
0.214108644375846	0.01\\
0.214108644375846	0.02\\
0.241181363162243	0.02\\
0.241181363162243	0.03\\
0.248017887355008	0.03\\
0.248017887355008	0.04\\
0.266134884158181	0.04\\
0.266134884158181	0.05\\
0.28326213028894	0.05\\
0.28326213028894	0.06\\
0.305299741462719	0.06\\
0.305299741462719	0.07\\
0.331449396029825	0.07\\
0.331449396029825	0.08\\
0.334509327624709	0.08\\
0.334509327624709	0.09\\
0.355664518854367	0.09\\
0.355664518854367	0.1\\
0.382848381802336	0.1\\
0.382848381802336	0.11\\
0.390644650073286	0.11\\
0.390644650073286	0.12\\
0.397609576648951	0.12\\
0.397609576648951	0.13\\
0.401958670259519	0.13\\
0.401958670259519	0.14\\
0.408729817722103	0.14\\
0.408729817722103	0.15\\
0.414016910096915	0.15\\
0.414016910096915	0.16\\
0.446803224704251	0.16\\
0.446803224704251	0.17\\
0.467612829012685	0.17\\
0.467612829012685	0.18\\
0.470030081025521	0.18\\
0.470030081025521	0.19\\
0.470892242919728	0.19\\
0.470892242919728	0.2\\
0.478897043233896	0.2\\
0.478897043233896	0.21\\
0.481986639752626	0.21\\
0.481986639752626	0.22\\
0.489979090581788	0.22\\
0.489979090581788	0.23\\
0.511701829566543	0.23\\
0.511701829566543	0.24\\
0.517162926740584	0.24\\
0.517162926740584	0.25\\
0.51952054009375	0.25\\
0.51952054009375	0.26\\
0.521437568601479	0.26\\
0.521437568601479	0.27\\
0.534239955749921	0.27\\
0.534239955749921	0.28\\
0.537410190228055	0.28\\
0.537410190228055	0.29\\
0.539818926721574	0.29\\
0.539818926721574	0.3\\
0.545524414076764	0.3\\
0.545524414076764	0.31\\
0.546439526846052	0.31\\
0.546439526846052	0.32\\
0.549027732858334	0.32\\
0.549027732858334	0.33\\
0.550868770576643	0.33\\
0.550868770576643	0.34\\
0.568098057458094	0.34\\
0.568098057458094	0.35\\
0.591687377784511	0.35\\
0.591687377784511	0.36\\
0.617394886584491	0.36\\
0.617394886584491	0.37\\
0.621170293416942	0.37\\
0.621170293416942	0.38\\
0.632635416390626	0.38\\
0.632635416390626	0.39\\
0.640083685772302	0.39\\
0.640083685772302	0.4\\
0.659614940449425	0.4\\
0.659614940449425	0.41\\
0.734384259908133	0.41\\
0.734384259908133	0.42\\
0.772375029177168	0.42\\
0.772375029177168	0.43\\
0.772748621979217	0.43\\
0.772748621979217	0.44\\
0.775246103197171	0.44\\
0.775246103197171	0.45\\
0.78629108672022	0.45\\
0.78629108672022	0.46\\
0.786547784716161	0.46\\
0.786547784716161	0.47\\
0.815709023041874	0.47\\
0.815709023041874	0.48\\
0.824535731793223	0.48\\
0.824535731793223	0.49\\
0.841664002204177	0.49\\
0.841664002204177	0.5\\
0.858398230011372	0.5\\
0.858398230011372	0.51\\
0.868075906054955	0.51\\
0.868075906054955	0.52\\
0.880463517350824	0.52\\
0.880463517350824	0.53\\
0.90342484440906	0.53\\
0.90342484440906	0.54\\
0.922687650503285	0.54\\
0.922687650503285	0.55\\
0.934995935629238	0.55\\
0.934995935629238	0.56\\
0.985995399782663	0.56\\
0.985995399782663	0.57\\
1.0463673124549	0.57\\
1.0463673124549	0.58\\
1.0675976917235	0.58\\
1.0675976917235	0.59\\
1.06956406582572	0.59\\
1.06956406582572	0.6\\
1.08712898180299	0.6\\
1.08712898180299	0.61\\
1.15674163885869	0.61\\
1.15674163885869	0.62\\
1.16926837422808	0.62\\
1.16926837422808	0.63\\
1.1943490403741	0.63\\
1.1943490403741	0.64\\
1.21156649784564	0.64\\
1.21156649784564	0.65\\
1.21699547786728	0.65\\
1.21699547786728	0.66\\
1.24225850045148	0.66\\
1.24225850045148	0.67\\
1.24626557048581	0.67\\
1.24626557048581	0.68\\
1.29199955743738	0.68\\
1.29199955743738	0.69\\
1.35950724101207	0.69\\
1.35950724101207	0.7\\
1.38190308638362	0.7\\
1.38190308638362	0.71\\
1.40114198091403	0.71\\
1.40114198091403	0.72\\
1.41955435337	0.72\\
1.41955435337	0.73\\
1.56065174588531	0.73\\
1.56065174588531	0.74\\
1.57243225458265	0.74\\
1.57243225458265	0.75\\
1.59382103676186	0.75\\
1.59382103676186	0.76\\
1.60947117988551	0.76\\
1.60947117988551	0.77\\
1.6097926274142	0.77\\
1.6097926274142	0.78\\
1.62139476657625	0.78\\
1.62139476657625	0.79\\
1.64948551746088	0.79\\
1.64948551746088	0.8\\
1.68434689257578	0.8\\
1.68434689257578	0.81\\
1.72852699953126	0.81\\
1.72852699953126	0.82\\
1.79998765299133	0.82\\
1.79998765299133	0.83\\
1.81825071007973	0.83\\
1.81825071007973	0.84\\
1.89727944244396	0.84\\
1.89727944244396	0.85\\
1.9220093832347	0.85\\
1.9220093832347	0.86\\
1.98078436043484	0.86\\
1.98078436043484	0.87\\
2.12221822784844	0.87\\
2.12221822784844	0.88\\
2.18580518201026	0.88\\
2.18580518201026	0.89\\
2.19986504464784	0.89\\
2.19986504464784	0.9\\
2.32276492200036	0.9\\
2.32276492200036	0.91\\
2.38877657172804	0.91\\
2.38877657172804	0.92\\
2.43006222038217	0.92\\
2.43006222038217	0.93\\
2.91748169439551	0.93\\
2.91748169439551	0.94\\
3.088298757225	0.94\\
3.088298757225	0.95\\
3.23202185182057	0.95\\
3.23202185182057	0.96\\
3.34924274227058	0.96\\
3.34924274227058	0.97\\
4.31368640505699	0.97\\
4.31368640505699	0.98\\
4.36611107878339	0.98\\
4.36611107878339	0.99\\
5.64259482061546	0.99\\
5.64259482061546	1\\
inf	1\\
};
%\addlegendentry{32}

\addplot [color=mycolor7,line width=0.7pt]
  table[row sep=crcr]{%
-inf	0\\
0.131825703133813	0\\
0.131825703133813	0.01\\
0.215559556458991	0.01\\
0.215559556458991	0.02\\
0.2173899717775	0.02\\
0.2173899717775	0.03\\
0.217480322837405	0.03\\
0.217480322837405	0.04\\
0.218745556053794	0.04\\
0.218745556053794	0.05\\
0.220302987162224	0.05\\
0.220302987162224	0.06\\
0.246746578748743	0.06\\
0.246746578748743	0.07\\
0.250263429429822	0.07\\
0.250263429429822	0.08\\
0.261016373780285	0.08\\
0.261016373780285	0.09\\
0.266240014417202	0.09\\
0.266240014417202	0.1\\
0.268678935546516	0.1\\
0.268678935546516	0.11\\
0.269731140970187	0.11\\
0.269731140970187	0.12\\
0.269886021213268	0.12\\
0.269886021213268	0.13\\
0.274016309297771	0.13\\
0.274016309297771	0.14\\
0.287535771890066	0.14\\
0.287535771890066	0.15\\
0.290505728974326	0.15\\
0.290505728974326	0.16\\
0.310863735989227	0.16\\
0.310863735989227	0.17\\
0.321053638533792	0.17\\
0.321053638533792	0.18\\
0.322680842381877	0.18\\
0.322680842381877	0.19\\
0.333203266287217	0.19\\
0.333203266287217	0.2\\
0.338173159188376	0.2\\
0.338173159188376	0.21\\
0.346953307322463	0.21\\
0.346953307322463	0.22\\
0.348557748125636	0.22\\
0.348557748125636	0.23\\
0.349858910349437	0.23\\
0.349858910349437	0.24\\
0.354711194910359	0.24\\
0.354711194910359	0.25\\
0.366819231719452	0.25\\
0.366819231719452	0.26\\
0.372981932447435	0.26\\
0.372981932447435	0.27\\
0.378809729957063	0.27\\
0.378809729957063	0.28\\
0.379546750601405	0.28\\
0.379546750601405	0.29\\
0.38644166489161	0.29\\
0.38644166489161	0.3\\
0.38926226304798	0.3\\
0.38926226304798	0.31\\
0.393773262448461	0.31\\
0.393773262448461	0.32\\
0.401318166266583	0.32\\
0.401318166266583	0.33\\
0.402308850831875	0.33\\
0.402308850831875	0.34\\
0.405267817735552	0.34\\
0.405267817735552	0.35\\
0.417915958036944	0.35\\
0.417915958036944	0.36\\
0.418919124630743	0.36\\
0.418919124630743	0.37\\
0.421974665593938	0.37\\
0.421974665593938	0.38\\
0.42499985064181	0.38\\
0.42499985064181	0.39\\
0.432004976043425	0.39\\
0.432004976043425	0.4\\
0.432556982062051	0.4\\
0.432556982062051	0.41\\
0.443976269161948	0.41\\
0.443976269161948	0.42\\
0.461011228317488	0.42\\
0.461011228317488	0.43\\
0.468144159207378	0.43\\
0.468144159207378	0.44\\
0.470590509773427	0.44\\
0.470590509773427	0.45\\
0.487478650734358	0.45\\
0.487478650734358	0.46\\
0.495187067137442	0.46\\
0.495187067137442	0.47\\
0.496263509162821	0.47\\
0.496263509162821	0.48\\
0.509318390573494	0.48\\
0.509318390573494	0.49\\
0.522073380409752	0.49\\
0.522073380409752	0.5\\
0.543550184511435	0.5\\
0.543550184511435	0.51\\
0.544706816904464	0.51\\
0.544706816904464	0.52\\
0.551382763434028	0.52\\
0.551382763434028	0.53\\
0.560940080282311	0.53\\
0.560940080282311	0.54\\
0.575094449665532	0.54\\
0.575094449665532	0.55\\
0.590315912468696	0.55\\
0.590315912468696	0.56\\
0.603796639989148	0.56\\
0.603796639989148	0.57\\
0.605475784555797	0.57\\
0.605475784555797	0.58\\
0.608876379412595	0.58\\
0.608876379412595	0.59\\
0.610323392047237	0.59\\
0.610323392047237	0.6\\
0.655093158025327	0.6\\
0.655093158025327	0.61\\
0.662110309641281	0.61\\
0.662110309641281	0.62\\
0.663073099123561	0.62\\
0.663073099123561	0.63\\
0.675183272336235	0.63\\
0.675183272336235	0.64\\
0.681441412694866	0.64\\
0.681441412694866	0.65\\
0.701312876660268	0.65\\
0.701312876660268	0.66\\
0.716648241197727	0.66\\
0.716648241197727	0.67\\
0.719526372657106	0.67\\
0.719526372657106	0.68\\
0.725162773114295	0.68\\
0.725162773114295	0.69\\
0.7341910710195	0.69\\
0.7341910710195	0.7\\
0.735751285880322	0.7\\
0.735751285880322	0.71\\
0.740865775671163	0.71\\
0.740865775671163	0.72\\
0.7409225253357	0.72\\
0.7409225253357	0.73\\
0.750240183415842	0.73\\
0.750240183415842	0.74\\
0.761746819558183	0.74\\
0.761746819558183	0.75\\
0.792947212370173	0.75\\
0.792947212370173	0.76\\
0.801209998978462	0.76\\
0.801209998978462	0.77\\
0.815652074350861	0.77\\
0.815652074350861	0.78\\
0.845176993602576	0.78\\
0.845176993602576	0.79\\
0.845579903671659	0.79\\
0.845579903671659	0.8\\
0.911965917500925	0.8\\
0.911965917500925	0.81\\
0.943821671427009	0.81\\
0.943821671427009	0.82\\
0.945626187572482	0.82\\
0.945626187572482	0.83\\
0.965527975210007	0.83\\
0.965527975210007	0.84\\
0.970458113271487	0.84\\
0.970458113271487	0.85\\
1.06237422951722	0.85\\
1.06237422951722	0.86\\
1.1145237321321	0.86\\
1.1145237321321	0.87\\
1.11718402584333	0.87\\
1.11718402584333	0.88\\
1.1908719524492	0.88\\
1.1908719524492	0.89\\
1.27712001891137	0.89\\
1.27712001891137	0.9\\
1.27992067955549	0.9\\
1.27992067955549	0.91\\
1.33913471320578	0.91\\
1.33913471320578	0.92\\
1.34859280408818	0.92\\
1.34859280408818	0.93\\
1.35423700670951	0.93\\
1.35423700670951	0.94\\
1.56538689382909	0.94\\
1.56538689382909	0.95\\
1.63279962577734	0.95\\
1.63279962577734	0.96\\
1.63537607273343	0.96\\
1.63537607273343	0.97\\
2.29952081047072	0.97\\
2.29952081047072	0.98\\
5.74042312503304	0.98\\
5.74042312503304	0.99\\
363.398405477968	0.99\\
363.398405477968	1\\
inf	1\\
};
%\addlegendentry{64}

\addplot [color=mycolor2, forget plot, line width=0.7pt]%only marks, scatter, mark=x, mark size=2.9pt]
  table[row sep=crcr]{%
-inf	0\\
0.120403140900258	0\\
0.120403140900258	0.01\\
0.146452971373464	0.01\\
0.146452971373464	0.02\\
0.155230699009699	0.02\\
0.155230699009699	0.03\\
0.163114797798653	0.03\\
0.163114797798653	0.04\\
0.177357594103634	0.04\\
0.177357594103634	0.05\\
0.179162235123654	0.05\\
0.179162235123654	0.06\\
0.179606004968496	0.06\\
0.179606004968496	0.07\\
0.195428237359449	0.07\\
0.195428237359449	0.08\\
0.20308517344866	0.08\\
0.20308517344866	0.09\\
0.20703367277857	0.09\\
0.20703367277857	0.1\\
0.21082518066634	0.1\\
0.21082518066634	0.11\\
0.211093493769465	0.11\\
0.211093493769465	0.12\\
0.213095608813526	0.12\\
0.213095608813526	0.13\\
0.220021746671141	0.13\\
0.220021746671141	0.14\\
0.223507567068835	0.14\\
0.223507567068835	0.15\\
0.232609634448675	0.15\\
0.232609634448675	0.16\\
0.237580478604198	0.16\\
0.237580478604198	0.17\\
0.244279787141878	0.17\\
0.244279787141878	0.18\\
0.246977316925599	0.18\\
0.246977316925599	0.19\\
0.251416507338451	0.19\\
0.251416507338451	0.2\\
0.255111597664276	0.2\\
0.255111597664276	0.21\\
0.258073891577459	0.21\\
0.258073891577459	0.22\\
0.25833218543636	0.22\\
0.25833218543636	0.23\\
0.261370640167871	0.23\\
0.261370640167871	0.24\\
0.262484732333105	0.24\\
0.262484732333105	0.25\\
0.270315204615358	0.25\\
0.270315204615358	0.26\\
0.271006492887933	0.26\\
0.271006492887933	0.27\\
0.275676978425068	0.27\\
0.275676978425068	0.28\\
0.276399819723849	0.28\\
0.276399819723849	0.29\\
0.277362643079256	0.29\\
0.277362643079256	0.3\\
0.281017876122247	0.3\\
0.281017876122247	0.31\\
0.28285460688499	0.31\\
0.28285460688499	0.32\\
0.286243040552937	0.32\\
0.286243040552937	0.33\\
0.289132348352341	0.33\\
0.289132348352341	0.34\\
0.289712225235786	0.34\\
0.289712225235786	0.35\\
0.292707190983197	0.35\\
0.292707190983197	0.36\\
0.292962201490121	0.36\\
0.292962201490121	0.37\\
0.294123073960695	0.37\\
0.294123073960695	0.38\\
0.296970763025873	0.38\\
0.296970763025873	0.39\\
0.297740780890334	0.39\\
0.297740780890334	0.4\\
0.298568119484819	0.4\\
0.298568119484819	0.41\\
0.300930530581829	0.41\\
0.300930530581829	0.42\\
0.303111995741053	0.42\\
0.303111995741053	0.43\\
0.307583652739438	0.43\\
0.307583652739438	0.44\\
0.309819720092151	0.44\\
0.309819720092151	0.45\\
0.31622911767991	0.45\\
0.31622911767991	0.46\\
0.32497230510695	0.46\\
0.32497230510695	0.47\\
0.327160139238012	0.47\\
0.327160139238012	0.48\\
0.32746805247275	0.48\\
0.32746805247275	0.49\\
0.33295977060791	0.49\\
0.33295977060791	0.5\\
0.338538088385428	0.5\\
0.338538088385428	0.51\\
0.339128692439553	0.51\\
0.339128692439553	0.52\\
0.339967054957063	0.52\\
0.339967054957063	0.53\\
0.343407033968161	0.53\\
0.343407033968161	0.54\\
0.346667779314529	0.54\\
0.346667779314529	0.55\\
0.352024296767169	0.55\\
0.352024296767169	0.56\\
0.363721374848745	0.56\\
0.363721374848745	0.57\\
0.379089198166214	0.57\\
0.379089198166214	0.58\\
0.388340960003313	0.58\\
0.388340960003313	0.59\\
0.393720379545225	0.59\\
0.393720379545225	0.6\\
0.394932891802	0.6\\
0.394932891802	0.61\\
0.396987944300512	0.61\\
0.396987944300512	0.62\\
0.400335254748047	0.62\\
0.400335254748047	0.63\\
0.403611821775451	0.63\\
0.403611821775451	0.64\\
0.406494683155117	0.64\\
0.406494683155117	0.65\\
0.40950278790901	0.65\\
0.40950278790901	0.66\\
0.413511482724558	0.66\\
0.413511482724558	0.67\\
0.425259377137486	0.67\\
0.425259377137486	0.68\\
0.433006895197899	0.68\\
0.433006895197899	0.69\\
0.435151583068849	0.69\\
0.435151583068849	0.7\\
0.442269922300422	0.7\\
0.442269922300422	0.71\\
0.456721392997292	0.71\\
0.456721392997292	0.72\\
0.478426086374021	0.72\\
0.478426086374021	0.73\\
0.483172333014746	0.73\\
0.483172333014746	0.74\\
0.494497829018759	0.74\\
0.494497829018759	0.75\\
0.511643259765429	0.75\\
0.511643259765429	0.76\\
0.539229829116152	0.76\\
0.539229829116152	0.77\\
0.548082774778356	0.77\\
0.548082774778356	0.78\\
0.569254699241509	0.78\\
0.569254699241509	0.79\\
0.599836088538555	0.79\\
0.599836088538555	0.8\\
0.615900982676185	0.8\\
0.615900982676185	0.81\\
0.61678220980581	0.81\\
0.61678220980581	0.82\\
0.630569647735796	0.82\\
0.630569647735796	0.83\\
0.631170663067988	0.83\\
0.631170663067988	0.84\\
0.636124294864833	0.84\\
0.636124294864833	0.85\\
0.643252957718979	0.85\\
0.643252957718979	0.86\\
0.672370221714553	0.86\\
0.672370221714553	0.87\\
0.691609439488288	0.87\\
0.691609439488288	0.88\\
0.712294575577874	0.88\\
0.712294575577874	0.89\\
0.72925140206823	0.89\\
0.72925140206823	0.9\\
0.801408278636057	0.9\\
0.801408278636057	0.91\\
0.815604271824607	0.91\\
0.815604271824607	0.92\\
1.05042750861015	0.92\\
1.05042750861015	0.93\\
1.07701199196496	0.93\\
1.07701199196496	0.94\\
1.19746750224022	0.94\\
1.19746750224022	0.95\\
1.52712222673741	0.95\\
1.52712222673741	0.96\\
1.7718576751522	0.96\\
1.7718576751522	0.97\\
564.138675271851	0.97\\
564.138675271851	0.98\\
952.713181999522	0.98\\
952.713181999522	0.99\\
1317.52754909517	0.99\\
1317.52754909517	1\\
inf	1\\
};
%\addlegendentry{2Q}

\addplot [color=mycolor1, forget plot, line width=1pt,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.13090273374571	0\\
0.13090273374571	0.01\\
0.15823408798804	0.01\\
0.15823408798804	0.02\\
0.160676553791634	0.02\\
0.160676553791634	0.03\\
0.169561822607325	0.03\\
0.169561822607325	0.04\\
0.171009194562051	0.04\\
0.171009194562051	0.05\\
0.17871784782044	0.05\\
0.17871784782044	0.06\\
0.178920036320146	0.06\\
0.178920036320146	0.07\\
0.206639305318035	0.07\\
0.206639305318035	0.08\\
0.214368307663388	0.08\\
0.214368307663388	0.09\\
0.216148753033257	0.09\\
0.216148753033257	0.1\\
0.217774633882972	0.1\\
0.217774633882972	0.11\\
0.225167589505474	0.11\\
0.225167589505474	0.12\\
0.229298362479922	0.12\\
0.229298362479922	0.13\\
0.232534311476608	0.13\\
0.232534311476608	0.14\\
0.243388105431094	0.14\\
0.243388105431094	0.15\\
0.244014997012756	0.15\\
0.244014997012756	0.16\\
0.244806362490182	0.16\\
0.244806362490182	0.17\\
0.252681884981449	0.17\\
0.252681884981449	0.18\\
0.252793538087708	0.18\\
0.252793538087708	0.19\\
0.258212358843367	0.19\\
0.258212358843367	0.2\\
0.259836434863121	0.2\\
0.259836434863121	0.21\\
0.265473462137174	0.21\\
0.265473462137174	0.22\\
0.266369364102539	0.22\\
0.266369364102539	0.23\\
0.268313676719002	0.23\\
0.268313676719002	0.24\\
0.268981083242531	0.24\\
0.268981083242531	0.25\\
0.272314518532226	0.25\\
0.272314518532226	0.26\\
0.275822807110288	0.26\\
0.275822807110288	0.27\\
0.277728116604977	0.27\\
0.277728116604977	0.28\\
0.28103982130918	0.28\\
0.28103982130918	0.29\\
0.285164056221443	0.29\\
0.285164056221443	0.3\\
0.287997907049668	0.3\\
0.287997907049668	0.31\\
0.291994219055142	0.31\\
0.291994219055142	0.32\\
0.292404906531221	0.32\\
0.292404906531221	0.33\\
0.292965121626691	0.33\\
0.292965121626691	0.34\\
0.299837798359027	0.34\\
0.299837798359027	0.35\\
0.30510305362692	0.35\\
0.30510305362692	0.36\\
0.309535626017013	0.36\\
0.309535626017013	0.37\\
0.309632907430309	0.37\\
0.309632907430309	0.38\\
0.310389547231923	0.38\\
0.310389547231923	0.39\\
0.312556513624734	0.39\\
0.312556513624734	0.4\\
0.314290461708114	0.4\\
0.314290461708114	0.41\\
0.317522952755251	0.41\\
0.317522952755251	0.42\\
0.317564060080815	0.42\\
0.317564060080815	0.43\\
0.324920584375538	0.43\\
0.324920584375538	0.44\\
0.329399088717952	0.44\\
0.329399088717952	0.45\\
0.329673103404902	0.45\\
0.329673103404902	0.46\\
0.329878305993718	0.46\\
0.329878305993718	0.47\\
0.330464706233402	0.47\\
0.330464706233402	0.48\\
0.334357098323705	0.48\\
0.334357098323705	0.49\\
0.335090719680719	0.49\\
0.335090719680719	0.5\\
0.339490656601979	0.5\\
0.339490656601979	0.51\\
0.341672636656631	0.51\\
0.341672636656631	0.52\\
0.348317556739002	0.52\\
0.348317556739002	0.53\\
0.361570554074292	0.53\\
0.361570554074292	0.54\\
0.361845518836617	0.54\\
0.361845518836617	0.55\\
0.370035514930406	0.55\\
0.370035514930406	0.56\\
0.373314062605815	0.56\\
0.373314062605815	0.57\\
0.37373177068193	0.57\\
0.37373177068193	0.58\\
0.381374214161949	0.58\\
0.381374214161949	0.59\\
0.382226575737488	0.59\\
0.382226575737488	0.6\\
0.383995217788684	0.6\\
0.383995217788684	0.61\\
0.390293346859155	0.61\\
0.390293346859155	0.62\\
0.397187010356981	0.62\\
0.397187010356981	0.63\\
0.40916198108566	0.63\\
0.40916198108566	0.64\\
0.412307926418069	0.64\\
0.412307926418069	0.65\\
0.414458029259485	0.65\\
0.414458029259485	0.66\\
0.431524093846951	0.66\\
0.431524093846951	0.67\\
0.4526087740185	0.67\\
0.4526087740185	0.68\\
0.455548440907441	0.68\\
0.455548440907441	0.69\\
0.458935392420144	0.69\\
0.458935392420144	0.7\\
0.462721598900864	0.7\\
0.462721598900864	0.71\\
0.467644089595771	0.71\\
0.467644089595771	0.72\\
0.496884147101033	0.72\\
0.496884147101033	0.73\\
0.502425865601105	0.73\\
0.502425865601105	0.74\\
0.507016789685385	0.74\\
0.507016789685385	0.75\\
0.509770332915335	0.75\\
0.509770332915335	0.76\\
0.54400894901456	0.76\\
0.54400894901456	0.77\\
0.566449931193047	0.77\\
0.566449931193047	0.78\\
0.589299564416603	0.78\\
0.589299564416603	0.79\\
0.59370653253882	0.79\\
0.59370653253882	0.8\\
0.595577218787314	0.8\\
0.595577218787314	0.81\\
0.607872226718907	0.81\\
0.607872226718907	0.82\\
0.6110838380576	0.82\\
0.6110838380576	0.83\\
0.638477978818703	0.83\\
0.638477978818703	0.84\\
0.650835064058338	0.84\\
0.650835064058338	0.85\\
0.656918397479696	0.85\\
0.656918397479696	0.86\\
0.674217852023842	0.86\\
0.674217852023842	0.87\\
0.718139667375107	0.87\\
0.718139667375107	0.88\\
0.738865843067104	0.88\\
0.738865843067104	0.89\\
0.794916378497817	0.89\\
0.794916378497817	0.9\\
0.845350817788179	0.9\\
0.845350817788179	0.91\\
0.905846961815799	0.91\\
0.905846961815799	0.92\\
0.987427574151523	0.92\\
0.987427574151523	0.93\\
1.00734784986772	0.93\\
1.00734784986772	0.94\\
1.10096525586154	0.94\\
1.10096525586154	0.95\\
1.51344034857963	0.95\\
1.51344034857963	0.96\\
1.56743524327586	0.96\\
1.56743524327586	0.97\\
3.5633422263187	0.97\\
3.5633422263187	0.98\\
4.80060846512191	0.98\\
4.80060846512191	0.99\\
6.95970232870454	0.99\\
6.95970232870454	1\\
inf	1\\
};
%\addlegendentry{PEB}

\end{axis}
\node[rotate=90](ylable) at (8.1,-3.3){\footnotesize $\mathrm{Pr}(\text{Position error}<e)$};
\node[rotate=78] (BOC1) at (10.2,-3.6){\small Proposed method with $R=2$};
%\node[rotate=0,fill=white] (BOC1) at (10.5,-5){\small $\ $ };
\node[rotate=78,text=mycolor2] (BOC2) at (13.9,-4){\small $R = 2$ };
%\node[rotate=0,fill=white] (BOC1) at (11.1,-5){\small \, };
\node[rotate=70,text=mycolor3] (BOC2) at (13.2,-4){\small $R = 4$ };
%\node[rotate=0,fill=white] (BOC1) at (11.6,-5){\small \, };
\node[rotate=70,text=mycolor4] (BOC2) at (12.7,-4){\small $R = 8$ };
%\node[rotate=0,fill=white] (BOC1) at (12,-5){\small \, };
\node[rotate=70,text=mycolor5] (BOC2) at (12,-4){\small $R = 16$ };
%\node[rotate=0,fill=white] (BOC1) at (12.9,-5){\small  \ \ \ \ \ \ \ };
\node[rotate=70,text=mycolor6] (BOC2) at (11.5,-4){\small $R = 32$ };
\node[rotate=70,text=mycolor7] (BOC2) at (11,-4){\small $R = 64$ };
\node[rotate=0,fill=white] (BOC6) at (14.5,-5.5){\small Method in \cite{keykhosravi2021semi}  };
\draw (11.8,-5.5) ellipse (1.6cm and .2cm);

\end{tikzpicture}
